Synchronous Context-Free Grammars and Optimal Linear Parsing Strategies

Synchronous Context-Free Grammars (SCFGs), also known as syntax-directed translation schemata, are unlike context-free grammars in that they do not have a binary normal form. In general, parsing with SCFGs takes space and time polynomial in the length of the input strings, but with the degree of the polynomial depending on the permutations of the SCFG rules. We consider linear parsing strategies, which add one nonterminal at a time. We show that for a given input permutation, the problems of finding the linear parsing strategy with the minimum space and time complexity are both NP-hard.

==> biggadget.tex <==
\begin{tiny}
\begin{tikzpicture}[scale=1]
\definecolor{zzttqq}{rgb}{0.25,0.25,0.25}
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-2.25,3.75) -- (0.75,3.75) -- (0.75,0.75) -- (-2.25,0.75) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4.25,5.25) -- (4.25,2.25) -- (7.25,2.25) -- (7.25,5.25) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (1,3.75) -- (4,3.75) -- (4,2.25) -- (1,2.25) -- cycle;

\draw (-2,3.5)-- (7,3.5);

\draw (-2,3)-- (7,3);
\draw (-2,2.5)-- (7,2.5);
\draw (-2,2)-- (0.5,2);
\draw (-2,1.5)-- (0.5,1.5);
\draw (-2,1)-- (0.5,1);
\draw (4.5,5)-- (7,5);
\draw (7,4.5)-- (4.5,4.5);
\draw (4.5,4)-- (7,4);
\draw (-2,3.5)-- (-2,1);
\draw (-1.5,3.5)-- (-1.5,1);
\draw (-1,1)-- (-1,3.5);
\draw (-0.5,3.5)-- (-0.5,1);
\draw (0,1)-- (0,3.5);
\draw (0.5,1)-- (0.5,3.5);
\draw (1.25,2.5)-- (1.25,3.5);
\draw (1.75,3.5)-- (1.75,2.5);
\draw (2.25,3.5)-- (2.25,2.5);
\draw (2.75,3.5)-- (2.75,2.5);
\draw (3.25,3.5)-- (3.25,2.5);
\draw (3.75,3.5)-- (3.75,2.5);
\draw (4.5,5)-- (4.5,2.5);
\draw (5,2.5)-- (5,5);
\draw (5.5,5)-- (5.5,2.5);
\draw (6,2.5)-- (6,5);
\draw (6.5,5)-- (6.5,2.5);
\draw (7,2.5)-- (7,5);
%\draw (-2.25,3.75)-- (0.75,3.75);
%\draw (0.75,3.75)-- (0.75,0.75);
%\draw (0.75,0.75)-- (-2.25,0.75);
%\draw (-2.25,0.75)-- (-2.25,3.75);
%\draw (4.25,5.25)-- (4.25,2.25);
%\draw (4.25,2.25)-- (7.25,2.25);
%\draw (7.25,2.25)-- (7.25,5.25);
%\draw (7.25,5.25)-- (4.25,5.25);
%\draw (1,3.75)-- (4,3.75);
%\draw (4,3.75)-- (4,2.25);
%\draw (4,2.25)-- (1,2.25);
%\draw (1,2.25)-- (1,3.75);
\fill (-2,3.5) circle (1.5pt);
\fill (-2,3) circle (1.5pt);
\fill (-2,2.5) circle (1.5pt);
\fill (-2,2) circle (1.5pt);
\fill (-1.5,3.5) circle (1.5pt);
\fill (-1,3.5) circle (1.5pt);
\fill (-0.5,3.5) circle (1.5pt);
\fill (0,3.5) circle (1.5pt);
\fill (0.5,3.5) circle (1.5pt);
\fill (-1.5,3) circle (1.5pt);
\fill (-1,3) circle (1.5pt);
\fill (-0.5,3) circle (1.5pt);
\fill (0,3) circle (1.5pt);
\fill (0.5,3) circle (1.5pt);
\fill (-1.5,2.5) circle (1.5pt);
\fill (-1,2.5) circle (1.5pt);
\fill (-0.5,2.5) circle (1.5pt);
\fill (0,2.5) circle (1.5pt);
\fill (0.5,2.5) circle (1.5pt);
\fill (-1.5,2) circle (1.5pt);
\fill (-1,2) circle (1.5pt);
\fill (-0.5,2) circle (1.5pt);
\fill (0,2) circle (1.5pt);
\fill (0.5,2) circle (1.5pt);
\fill (1.25,3.5) circle (1.5pt);
\fill (1.25,3) circle (1.5pt);
\fill (1.75,3) circle (1.5pt);
\fill (1.75,3.5) circle (1.5pt);
\fill (2.25,3.5) circle (1.5pt);
\fill (2.25,3) circle (1.5pt);
\fill (2.75,3.5) circle (1.5pt);
\fill (2.75,3) circle (1.5pt);
\fill (3.25,3.5) circle (1.5pt);
\fill (3.25,3) circle (1.5pt);
\fill (3.75,3.5) circle (1.5pt);
\fill (3.75,3) circle (1.5pt);
\fill (4.5,3) circle (1.5pt);
\fill (4.5,3.5) circle (1.5pt);
\fill (4.5,4) circle (1.5pt);
\fill (4.5,4.5) circle (1.5pt);
\fill (5,4.5) circle (1.5pt);
\fill (5.5,4.5) circle (1.5pt);
\fill (6,4.5) circle (1.5pt);
\fill (6.5,4.5) circle (1.5pt);
\fill (7,4.5) circle (1.5pt);
\fill (7,4) circle (1.5pt);
\fill (7,3.5) circle (1.5pt);
\fill (7,3) circle (1.5pt);
\fill (6.5,3) circle (1.5pt);
\fill (6,3) circle (1.5pt);
\fill (5.5,3) circle (1.5pt);
\fill (5,3) circle (1.5pt);
\fill (5,3.5) circle (1.5pt);
\fill (5.5,3.5) circle (1.5pt);
\fill (6,3.5) circle (1.5pt);
\fill (6.5,3.5) circle (1.5pt);
\fill (6.5,4) circle (1.5pt);
\fill (6,4) circle (1.5pt);
\fill (5.5,4) circle (1.5pt);
\fill (5,4) circle (1.5pt);
\fill (1.25,2.5) circle (1.5pt);
\fill (1.75,2.5) circle (1.5pt);
\fill (2.25,2.5) circle (1.5pt);
\fill (2.75,2.5) circle (1.5pt);
\fill (3.25,2.5) circle (1.5pt);
\fill (3.75,2.5) circle (1.5pt);
\fill (4.5,2.5) circle (1.5pt);
\fill (5,2.5) circle (1.5pt);
\fill (5.5,2.5) circle (1.5pt);
\fill (6,2.5) circle (1.5pt);
\fill (6.5,2.5) circle (1.5pt);
\fill (7,2.5) circle (1.5pt);
\fill (-2,1.5) circle (1.5pt);
\fill (-1.5,1.5) circle (1.5pt);
\fill (-1,1.5) circle (1.5pt);
\fill (-0.5,1.5) circle (1.5pt);
\fill (0,1.5) circle (1.5pt);
\fill (0.5,1.5) circle (1.5pt);
\fill (-2,1) circle (1.5pt);
\fill (-1.5,1) circle (1.5pt);
\fill (-1,1) circle (1.5pt);
\fill (-0.5,1) circle (1.5pt);
\fill (0,1) circle (1.5pt);
\fill (0.5,1) circle (1.5pt);
\fill (4.5,5) circle (1.5pt);
\fill (5,5) circle (1.5pt);
\fill (5.5,5) circle (1.5pt);
\fill (6,5) circle (1.5pt);
\fill (6.5,5) circle (1.5pt);
\fill (7,5) circle (1.5pt);
\fill (-1.5,3.5) circle (1.5pt);
\fill (1.25,3.5) circle (1.5pt);
%\fill (-2.25,3.75) circle (1.5pt);
%\fill (0.75,3.75) circle (1.5pt);
%\fill (0.75,0.75) circle (1.5pt);
%\fill (-2.25,0.75) circle (1.5pt);
%\fill (4.25,5.25) circle (1.5pt);
%\fill (4.25,2.25) circle (1.5pt);
%\fill (7.25,2.25) circle (1.5pt);
%\fill (7.25,5.25) circle (1.5pt);
\fill (-0.75,4) node {\normalsize $L$};
\fill (5.75,2) node {\normalsize $R$};
%\fill (1,3.75) circle (1.5pt);
%\fill (4,3.75) circle (1.5pt);
%\fill (4,2.25) circle (1.5pt);
%\fill (1,2.25) circle (1.5pt);
\fill (2.5,4) node {\normalsize $M$};
\end{tikzpicture}
\end{tiny}

==> extraedgeconnections1.tex <==
\begin{tikzpicture}[scale=1]
\fill[dotted,fill=black,fill opacity=0.1] (-2,2.25) -- (1.5,2.25) -- (1.5,0.25) -- (-2,0.25) -- cycle;
\fill[dotted,fill=black,fill opacity=0.1] (-3.5,-1.75) -- (3,-1.75) -- (3,-3.75) -- (-3.5,-3.75) -- cycle;
\draw (-2,1.25) node[left] {$G_i$};
\draw (-3.5,-2.75) node[left] {$M$};
\draw[color=green] (-2,-1.75)-- (-2,-2.25);
\draw[color=green] (-2,-3.25)-- (-2,-3.75);
\draw[color=green] (-1.5,-1.75)-- (-1.5,-2.25);
\draw[color=green] (-1.5,-3.25)-- (-1.5,-3.75);
\draw[color=green] (-0.75,2.25)-- (-0.75,1.75);	% double column inside G_i
\draw[color=green] (-0.75,0.75)-- (-0.75,0.25);
\draw[color=green] (-1.25,2.25)-- (-1.25,1.75);
\draw[color=green] (-1.25,0.75)-- (-1.25,0.25);
\draw[color=blue] (-1.25,2.25)-- (-0.75,2.25);	% horizontal bars inside G_i
\draw[color=red] (-1.25,1.75)-- (-0.75,1.75);
\draw[color=red] (-1.25,0.75)-- (-0.75,0.75);
\draw[color=red] (-1.25,0.25)-- (-0.75,0.25);
\draw[color=red] (-2,-1.75)-- (-1.5,-1.75);	% inside M
\draw[color=red] (-2,-2.25)-- (-1.5,-2.25);
\draw[color=red] (-2,-3.25)-- (-1.5,-3.25);
\draw[color=red] (-1.5,-3.75)-- (-2,-3.75);
\draw [dash pattern=on 2pt off 2pt] (-2,-3.25)-- (-2,-2.25);
\draw [dash pattern=on 2pt off 2pt] (-1.5,-3.25)-- (-1.5,-2.25);
\draw [dash pattern=on 2pt off 2pt] (-0.75,1.75)-- (-0.75,0.75);
\draw [dash pattern=on 2pt off 2pt] (-1.25,1.75)-- (-1.25,0.75);
\tikzset{
red/.style={draw=red, postaction={decorate},
decoration={markings,mark=at position .55 with {\arrow[draw=red,fill=red]{triangle 60}}}},
green/.style={draw=green, postaction={decorate}, decoration={markings,mark=at position .55 with {\arrow[draw=green,fill=green]{triangle 60}}}},
blue/.style={draw=blue, postaction={decorate},
decoration={markings,mark=at position .75 with {\arrow[draw=green,fill=green]{triangle 60}},mark=at position .25 with {\arrow[draw=red,fill=red]{triangle 60 reversed}}}}
}
\draw[green] (-2,-1.75)-- (-1.25,0.25);		% \alpha to G_i
\draw[color=green] (0.5,-2.25)-- (0.5,-1.75);	% double column inside M
\draw[color=green] (1,-2.25)-- (1,-1.75);	% double column inside M
\draw[color=red] (0.5,-2.25)-- (1,-2.25);	% double column inside M
\draw[color=green] (1,-3.75)-- (1,-3.25);	% double column inside M
\draw[color=green] (0.5,-3.75)-- (0.5,-3.25);	% double column inside M
\draw[color=red] (0.5,-3.25)-- (1,-3.25);	% double column inside M
\draw[green] (-0.75,0.25)-- (-1.5,-1.75);	% G_ to \alpha
\draw[color=green] (0.25,2.25)-- (0.25,1.75);
\draw[color=green] (0.25,0.75)-- (0.25,0.25);
\draw [dash pattern=on 2pt off 2pt] (0.5,-2.25)-- (0.5,-3.25);
\draw [dash pattern=on 2pt off 2pt] (1,-2.25)-- (1,-3.25);
\draw [dash pattern=on 2pt off 2pt] (1.5,-2.25)-- (1.5,-3.25);
\draw [dash pattern=on 2pt off 2pt] (0.25,1.75)-- (0.25,0.75);
\draw[green] (0.0,-1.75).. controls (-0.5,0.25) .. (0.25,2.25); % M to G_i upper middle
\draw[color=red]  (0.0,-1.75)-- (0.5,-1.75);
\draw[color=red]  (0.5,-1.75)-- (1,-1.75);
\draw[color=green]  (1,-1.75)-- (1.5,-1.75);
\draw[green] (1.5,2.25)-- (0.5,-1.75); % G_i upper right to M
\draw[red] (1,-1.75) .. controls (-2,0.25) .. (-2,2.25); % M to G_i upper left 
\draw[red] (1.5,0.25) -- (1.5,-1.75); % G_i lower right to M
\draw[color=green] (1,-1.75)-- (1,-2.25);
\draw[color=green] (1.5,-1.75)-- (1.5,-2.25);
\draw[color=red]  (1.5,-2.25)-- (1,-2.25);
\draw[color=red]  (1,-3.25)-- (1.5,-3.25);
\draw[color=red]  (1,-3.75)-- (1.5,-3.75);
\draw[color=blue]  (1,-3.75)-- (0.5,-3.75);
\draw[color=green] (1.5,-3.75)-- (1.5,-3.25);
\fill (-2,-1.75) circle (1.5pt);
\fill (-2,2.25) circle (1.5pt);
\fill (0.0,-1.75) circle (1.5pt);
\fill (-1.25,2.25) circle (1.5pt);
\fill (-1.25,1.75) circle (1.5pt);
\fill (-1.25,0.75) circle (1.5pt);
\fill (-1.25,0.25) circle (1.5pt);
\fill (-0.75,2.25) circle (1.5pt);
\fill (-1.5,-1.75) circle (1.5pt);
\fill (-0.75,0.75) circle (1.5pt);
\fill (-0.75,0.25) circle (1.5pt);
\fill (-0.75,1.75) circle (1.5pt);
\fill (-2,-2.25) circle (1.5pt);
\fill (-1.5,-2.25) circle (1.5pt);
\fill (-2,-3.25) circle (1.5pt);
\fill (-2,-3.75) circle (1.5pt);
\fill (-1.5,-3.25) circle (1.5pt);
\fill (-1.5,-3.75) circle (1.5pt);
\fill (1.5,2.25) circle (1.5pt);
\fill (1.5,0.25) circle (1.5pt);
\fill (0.5,-1.75) circle (1.5pt);
\fill (0.5,-2.25) circle (1.5pt);
\fill (1,-1.75) circle (1.5pt);
\fill (1,-2.25) circle (1.5pt);
\fill (0.5,-3.25) circle (1.5pt);
\fill (0.5,-3.75) circle (1.5pt);
\fill (1,-3.75) circle (1.5pt);
\fill (0.5,-2.25) circle (1.5pt);
\fill (1,-3.25) circle (1.5pt);
\fill (0.25,0.25) circle (1.5pt);
\fill (0.25,0.75) circle (1.5pt);
\fill (0.25,1.75) circle (1.5pt);
\fill (0.25,2.25) circle (1.5pt);
\fill (1,-1.75) circle (1.5pt);
\fill (1.5,-1.75) circle (1.5pt);
\fill (1,-2.25) circle (1.5pt);
\fill (1.5,-2.25) circle (1.5pt);
\fill (1,-3.25) circle (1.5pt);
\fill (1.5,-3.25) circle (1.5pt);
\fill (1.5,-3.75) circle (1.5pt);
\fill (1,-3.75) circle (1.5pt);

\draw (0.25,2.35)-- (0.25,2.85);	% tick for node label
\draw (0.25,2.75) node[above] {$\nee-3+2d^<_i$};
\draw (1.5,-1.65) node[right] {$\sigma_{i+1}$};
\draw (-2,-1.65) node[left] {$\alpha_{i,h}$};
\end{tikzpicture}


==> extraedgeconnections2.tex <==
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[scale=1]
\fill[dotted,fill=black,fill opacity=0.1] (-2,2.25) -- (1.5,2.25) -- (1.5,0.25) -- (-2,0.25) -- cycle;
\fill[dotted,fill=black,fill opacity=0.1] (6,2.25) -- (9.5,2.25) -- (9.5,0.25) -- (6,0.25) -- cycle;
\fill[dotted,fill=black,fill opacity=0.1] (1.25,-1.5) -- (6.25,-1.5) -- (6.25,-3.5) -- (1.25,-3.5) -- cycle;
\fill (-2,1.25) node[left] {$G_i$};
\fill (9.5,1.25) node[right] {$G_{n^h_i}$};
\fill (1.25,-2.5) node[left] {$M$};
\draw[color=green] (3.5,-1.5)-- (3.5,-2);
\draw[color=green] (3.5,-3)-- (3.5,-3.5);
\draw[color=green] (4,-1.5)-- (4,-2);
\draw[color=green] (4,-3)-- (4,-3.5);
\draw[color=green] (-0.25,2.25)-- (-0.25,1.75);
\draw[color=green] (-0.25,0.75)-- (-0.25,0.25);
\draw[color=green] (7.75,2.25)-- (7.75,1.75);
\draw[color=green] (7.75,0.75)-- (7.75,0.25);
\draw[color=red] (3.5,-1.5)-- (4,-1.5);
\draw[color=red] (3.5,-2)-- (4,-2);
\draw[color=red] (3.5,-3)-- (4,-3);
\draw[color=red] (4,-3.5)-- (3.5,-3.5);
\draw [dash pattern=on 2pt off 2pt] (3.5,-3)-- (3.5,-2);
\draw [dash pattern=on 2pt off 2pt] (4,-3)-- (4,-2);
\draw [dash pattern=on 2pt off 2pt] (-0.25,1.75)-- (-0.25,0.75);
\draw [dash pattern=on 2pt off 2pt] (7.75,1.75)-- (7.75,0.75);
%M
\draw [dash pattern=on 2pt off 2pt] (1.25,-2)-- (1.25,-3);
\draw[color=green] (1.25,-1.5)-- (1.25,-2);
\fill (1.25,-2) circle (1.5pt);
\draw[color=green] (1.25,-3)-- (1.25,-3.5);
\fill (1.25,-3) circle (1.5pt);

\draw [dash pattern=on 2pt off 2pt] (6.25,-2)-- (6.25,-3);
\draw[color=green] (6.25,-1.5)-- (6.25,-2);
\fill (6.25,-2) circle (1.5pt);
\draw[color=green] (6.25,-3)-- (6.25,-3.5);
\fill (6.25,-3) circle (1.5pt);

\draw [dash pattern=on 2pt off 2pt] (1.75,-1.5)-- (3,-1.5);
\draw[color=red] (1.25,-1.5)-- (1.75,-1.5);
\fill (1.75,-1.5) circle (1.5pt);
\draw[color=red] (3,-1.5)-- (3.5,-1.5);
\fill (3,-1.5) circle (1.5pt);

\draw [dash pattern=on 2pt off 2pt] (4.5,-1.5)-- (5.75,-1.5);
\draw[color=red] (4,-1.5)-- (4.5,-1.5);
\fill (4.5,-1.5) circle (1.5pt);
\draw[color=blue] (5.75,-1.5)-- (6.25,-1.5);
\fill (5.75,-1.5) circle (1.5pt);

\draw [dash pattern=on 2pt off 2pt] (1.75,-3.5)-- (3,-3.5);
\draw[color=blue] (1.25,-3.5)-- (1.75,-3.5);
\fill (1.75,-3.5) circle (1.5pt);
\draw[color=blue] (3,-3.5)-- (3.5,-3.5);

\draw (3.5,-3.5) node[below] {$\beta_{i,h}$};
%\draw (4,-3.5) node[below right] {$\alpha_{i,h}+1$};


\fill (3,-3.5) circle (1.5pt);

\draw [dash pattern=on 2pt off 2pt] (4.5,-3.5)-- (5.75,-3.5);
\draw[color=blue] (4,-3.5)-- (4.5,-3.5);
\fill (4.5,-3.5) circle (1.5pt);
\draw[color=red] (5.75,-3.5)-- (6.25,-3.5);
\fill (5.75,-3.5) circle (1.5pt);
%G_i
\draw [dash pattern=on 2pt off 2pt] (-2,1.75)-- (-2,0.75);
\draw[color=blue] (-2,2.25)-- (-2,1.75);
\fill (-2,1.75) circle (1.5pt);
\draw[color=blue] (-2,0.75)-- (-2,0.25);
\fill (-2,0.75) circle (1.5pt);

\draw [dash pattern=on 2pt off 2pt] (1.5,1.75)-- (1.5,0.75);
\draw[color=green] (1.5,2.25)-- (1.5,1.75);
\fill (1.5,1.75) circle (1.5pt);
\draw[color=green] (1.5,0.75)-- (1.5,0.25);
\fill (1.5,0.75) circle (1.5pt);

\draw [dash pattern=on 2pt off 2pt] (-1.5,2.25)-- (-0.75,2.25);
\draw[color=red] (-2,2.25)-- (-1.5,2.25);
\fill (-1.5,2.25) circle (1.5pt);
\draw[color=red] (-0.75,2.25)-- (-0.25,2.25);
\fill (-0.75,2.25) circle (1.5pt);

\draw [dash pattern=on 2pt off 2pt] (0.25,2.25)-- (1,2.25);
\draw[color=red] (-0.25,2.25)-- (0.25,2.25);
\fill (0.25,2.25) circle (1.5pt);
\draw[color=red] (1,2.25)-- (1.5,2.25);
\fill (1,2.25) circle (1.5pt);

\draw [dash pattern=on 2pt off 2pt] (-1.5,0.25)-- (-0.75,0.25);
\draw[color=red] (-2,0.25)-- (-1.5,0.25);
\fill (-1.5,0.25) circle (1.5pt);
\draw[color=red] (-0.75,0.25)-- (-0.25,0.25);
\fill (-0.75,0.25) circle (1.5pt);

\draw [dash pattern=on 2pt off 2pt] (0.25,0.25)-- (1,0.25);
\draw[color=red] (-0.25,0.25)-- (0.25,0.25);
\fill (0.25,0.25) circle (1.5pt);
\draw[color=red] (1,0.25)-- (1.5,0.25);
\fill (1,0.25) circle (1.5pt);
%G_j
\draw [dash pattern=on 2pt off 2pt] (6,1.75)-- (6,0.75);
\draw[color=blue] (6,2.25)-- (6,1.75);
\fill (6,1.75) circle (1.5pt);
\draw[color=blue] (6,0.75)-- (6,0.25);
\fill (6,0.75) circle (1.5pt);

\draw [dash pattern=on 2pt off 2pt] (9.5,1.75)-- (9.5,0.75);
\draw[color=green] (9.5,2.25)-- (9.5,1.75);
\fill (9.5,1.75) circle (1.5pt);
\draw[color=green] (9.5,0.75)-- (9.5,0.25);
\fill (9.5,0.75) circle (1.5pt);

\draw [dash pattern=on 2pt off 2pt] (6.5,2.25)-- (7.25,2.25);
\draw[color=red] (6,2.25)-- (6.5,2.25);
\fill (6.5,2.25) circle (1.5pt);
\draw[color=red] (7.25,2.25)-- (7.75,2.25);
\fill (7.25,2.25) circle (1.5pt);

\draw [dash pattern=on 2pt off 2pt] (8.25,2.25)-- (9,2.25);
%GS changed red -> blue
\draw[color=blue] (7.75,2.25)-- (8.25,2.25);
\fill (8.25,2.25) circle (1.5pt);
\draw[color=red] (9,2.25)-- (9.5,2.25);
\fill (9,2.25) circle (1.5pt);

\draw [dash pattern=on 2pt off 2pt] (6.5,0.25)-- (7.25,0.25);
\draw[color=red] (6,0.25)-- (6.5,0.25);
\fill (6.5,0.25) circle (1.5pt);
\draw[color=red] (7.25,0.25)-- (7.75,0.25);
\fill (7.25,0.25) circle (1.5pt);

\draw [dash pattern=on 2pt off 2pt] (8.25,0.25)-- (9,0.25);
\draw[color=red] (7.75,0.25)-- (8.25,0.25);
\fill (8.25,0.25) circle (1.5pt);
\draw[color=red] (9,0.25)-- (9.5,0.25);
\fill (9,0.25) circle (1.5pt);
%
\tikzset{
    green/.style={draw=green, postaction={decorate},
        decoration={markings,mark=at position .65 with {\arrow[draw=green,fill=green]{triangle 60}}}}
}
\draw[green] (3.5,-1.5) -- (-0.25,0.25);	% M to G_i
\draw (-0.25,0.25) node[below] {$\gamma_{i,h}$};
\draw[green] (-0.25,2.25)-- (7.75,0.25);	% G_i to G_j
\draw[green] (8.25,0.25)-- (0.25,2.25);		% G_j to G_i
\draw[green] (0.25,0.25)-- (4,-1.5);		% G_i to M
\draw (7.75,0.25) node[below] {$\gamma'_{i,h}$};
\fill (3.5,-1.5) circle (1.5pt);
\fill (-0.25,0.25) circle (1.5pt);
\fill (-0.25,2.25) circle (1.5pt);
%GS added
\fill (0.25,0.75) circle (1.5pt);
\draw[color=red] (-0.25,0.75)-- (0.25,0.75);
\draw[color=green] (0.25,0.25)-- (0.25,0.75);
\fill (0.25,1.75) circle (1.5pt);
\draw[color=red] (-0.25,1.75)-- (0.25,1.75);
\draw[color=green] (0.25,2.25)-- (0.25,1.75);
\draw [dash pattern=on 2pt off 2pt] (0.25,1.75)-- (0.25,0.75);
\fill (8.25,0.75) circle (1.5pt);
\draw[color=red] (7.75,0.75)-- (8.25,0.75);
\draw[color=green] (8.25,0.25)-- (8.25,0.75);
\fill (8.25,1.75) circle (1.5pt);
\draw[color=red] (7.75,1.75)-- (8.25,1.75);
\draw[color=green] (8.25,2.25)-- (8.25,1.75);
\draw [dash pattern=on 2pt off 2pt] (8.25,1.75)-- (8.25,0.75);
%GS end added
\fill (7.75,0.25) circle (1.5pt);
\fill (4,-1.5) circle (1.5pt);
\fill (7.75,2.25) circle (1.5pt);
\fill (7.75,1.75) circle (1.5pt);
\fill (-0.25,0.75) circle (1.5pt);
\fill (-0.25,1.75) circle (1.5pt);
\fill (7.75,0.75) circle (1.5pt);
\fill (3.5,-2) circle (1.5pt);
\fill (4,-2) circle (1.5pt);
\fill (3.5,-3) circle (1.5pt);
\fill (3.5,-3.5) circle (1.5pt);
\fill (4,-3) circle (1.5pt);
\fill (4,-3.5) circle (1.5pt);
\fill (-2,2.25) circle (1.5pt);
\fill (1.5,2.25) circle (1.5pt);
\fill (1.5,0.25) circle (1.5pt);
\fill (-2,0.25) circle (1.5pt);
\fill (6,2.25) circle (1.5pt);
\fill (9.5,2.25) circle (1.5pt);
\fill (9.5,0.25) circle (1.5pt);
\fill (6,0.25) circle (1.5pt);
\fill (1.25,-1.5) circle (1.5pt);
\fill (6.25,-1.5) circle (1.5pt);
\fill (6.25,-3.5) circle (1.5pt);
\fill (1.25,-3.5) circle (1.5pt);
\end{tikzpicture}


==> greenpath.tex <==
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[scale=1.00]

  % aux grid & numbers
  %\tikzset{aux/.style={color=gray,very thin}}
  %\draw[step=.25cm,gray,aux] (-0.4,-0.4) grid (10.4,9.4);
  %\draw (0.00,-1) node{$0$};
  %\draw (1.00,-1) node{$1$};
  %\draw (2.00,-1) node{$2$};
  %\draw (3.00,-1) node{$3$};
  %\draw (4.00,-1) node{$4$};
  %\draw (5.00,-1) node{$5$};
  %\draw (6.00,-1) node{$6$};
  %\draw (7.00,-1) node{$7$};
  %\draw (8.00,-1) node{$8$};
  %\draw (9.00,-1) node{$9$};
  %\draw (10.00,-1) node{$10$};
  %\draw (-1.00,0.0) node{$0$};
  %\draw (-1.00,1.0) node{$1$};
  %\draw (-1.00,2.0) node{$2$};
  %\draw (-1.00,3.0) node{$3$};
  %\draw (-1.00,4.0) node{$4$};
  %\draw (-1.00,5.0) node{$5$};
  %\draw (-1.00,6.0) node{$6$};
  %\draw (-1.00,7.0) node{$7$};
  %\draw (-1.00,8.0) node{$8$};
  %\draw (-1.00,9.0) node{$9$};

\tikzset{
red/.style={draw=red, postaction={decorate},
decoration={markings,mark=at position .55 with {\arrow[draw=red,fill=red]{triangle 60}}}},
green/.style={draw=green, postaction={decorate}, decoration={markings,mark=at position .55 with {\arrow[draw=green,fill=green]{triangle 60}}}},
green-dash/.style={dashed, draw=green, postaction={decorate}, decoration={markings,mark=at position .55 with {\arrow[draw=green,fill=black,fill opacity=0.1]{triangle 60}}}},
blue/.style={draw=blue, postaction={decorate},
decoration={markings,mark=at position .75 with {\arrow[draw=green,fill=green]{triangle 60}},mark=at position .25 with {\arrow[draw=red,fill=red]{triangle 60 reversed}}}}
}

% grids
% L
\fill[dotted,fill=black,fill opacity=0.1] (2.25,4.00) -- (2.25,0.00) -- 
   (0.25,0.00) -- (0.25,4.00) -- cycle;
\draw (1.75,0.00) node[below]{$L$};
% M
\fill[dotted,fill=black,fill opacity=0.1] (2.50,2.00) -- (9.50,2.00) -- 
   (9.50,4.00) -- (2.50,4.00) -- cycle;
\draw (4.00,1.75) node{$M$};
% R
\fill[dotted,fill=black,fill opacity=0.1] (9.75,2.00) -- (9.75,6.00) -- 
   (11.75,6.00) -- (11.75,2.00) -- cycle;
\draw (11.00,6.25) node{$R$};
% G_i
\fill[dotted,fill=black,fill opacity=0.1] (2.00,8.00) -- (8.50,8.00) -- 
   (8.50,6.00) -- (2.00,6.00) -- cycle;
\draw (2.00,7.00) node[left]{$G_i$};

% L component
\fill (0.50,3.75) circle (1.5pt);
\draw (0.25,4.00) node[above=5pt] {$l^{1,1}$};
\draw[green] (0.50,3.75) -- (0.50,0.25); 
\draw[color=green,rounded corners=4pt] (0.50,0.25) -- (0.50,-0.25) -- 
   (1.00,-0.25) -- (1.00,0.25);
\draw[color=black] (1.00,1.75) node {$\vdots$};
\draw[green] (1.00,0.25) -- (1.00,1.25); 
\draw[color=black] (2.00,2.75) node {$\vdots$};
\draw[green] (2.00,3.00) -- (2.00,3.75); 

% M component
\draw[color=green,rounded corners=4pt] (2.00,3.75) -- (2.00,4.25) -- 
   (2.75,4.25) -- (2.75,3.75);
\draw[green] (2.75,3.75) -- (2.75,2.25); 
\draw[color=green,rounded corners=4pt] (2.75,2.25) -- (2.75,1.75) -- 
   (3.25,1.75) -- (3.25,2.25);
\draw[green] (3.25,2.25) -- (3.25,2.75); 
\draw[color=black] (3.25,3.25) node {$\vdots$};

% connections between top line of M and G_i -- case of Block 1
\draw[green] (5.00,2.75) -- (5.00,4.00); 
\draw[green] (5.00,4.00) .. controls (5.00,5.00) and 
    (2.25,5.00) .. (2.25,6.00); % M to G_i 
\draw[green] (2.25,6.00) -- (2.25,7.75); 
\draw[color=green,rounded corners=4pt] (2.25,7.75) -- (2.25,8.25) -- 
   (2.75,8.25) -- (2.75,7.75);
\draw[green] (2.75,7.75) -- (2.75,6.00); 
\draw[green] (2.75,6.00) .. controls (2.75,5.00) and 
    (5.50,5.00) .. (5.50,4.00); % G_i to M
\draw[green] (5.50,4.00) -- (5.50,2.75); 
\draw[color=black] (5.00,2.50) node {$\vdots$};
\draw[color=black] (5.50,2.50) node {$\vdots$};
\draw[color=black] (3.25,7.00) node {$\vdots$};

% connections between top line of M and G_i -- case of Block 2
\draw[green] (6.50,2.75) -- (6.50,4.00); 
\draw[green] (6.50,4.00) .. controls (6.50,5.00) and 
    (3.75,5.00) .. (3.75,6.00); % M to G_i 
\draw[green] (3.75,6.00) -- (3.75,8.00); 
\draw[green] (3.75,8.00) .. controls (3.75,8.50) and 
    (3.75,9.00) .. (5.00,9.00); % G_i to G_j
\draw[green] (5.00,8.50) .. controls (4.50,8.50) and 
    (4.25,8.50) .. (4.25,8.00); % G_j to G_i
\draw[color=black] (5.00,9.00) node[right]{to $G_j$};
\draw[color=black] (5.00,8.50) node[right]{from $G_j$};
\draw[green] (4.25,8.00) -- (4.25,6.00); 
\draw[green] (4.25,6.00) .. controls (4.25,5.00) and 
    (7.00,5.00) .. (7.00,4.00); % G_i to M
\draw[green] (7.00,4.00) -- (7.00,2.75); 
\draw[color=black] (6.50,2.50) node {$\vdots$};
\draw[color=black] (7.00,2.50) node {$\vdots$};
\draw[color=black] (4.75,7.00) node {$\vdots$};

% connections between top line of M and G_i -- case of Block 3
\draw[green] (8.00,2.75) -- (8.00,4.00); 
\draw[green] (8.00,4.00) .. controls (8.00,5.00) 
    .. (5.75,5.50);  % M to G_i  segment 1
\draw[green-dash] (5.75,5.50) .. controls (5.00,6.00) and 
    (5.00,9.00) .. (6.00,8.00);  % M to G_i  segment 2
\draw[green] (6.00,8.00) -- (6.00,6.25); 
\draw[color=green,rounded corners=4pt] (6.00,6.25) -- (6.00,5.75) -- 
   (6.50,5.75) -- (6.50,6.25);
\draw[green] (6.50,6.25) -- (6.50,7.00); 
\draw[green] (7.75,7.00) -- (7.75,6.25); 
\draw[color=green,rounded corners=4pt] (7.75,6.25) -- (7.75,5.75) -- 
   (8.25,5.75) -- (8.25,6.25);
\draw[green] (8.25,6.25) -- (8.25,8.00); 
\draw[green] (8.25,8.00) .. controls (9.25,9.00) and 
    (9.50,7.00) .. (8.75,5.50);  % M to G_i  segment 1
\draw[green] (8.75,5.50) .. controls (8.50,5.00) 
    .. (8.50,4.00);  % M to G_i  segment 2
\draw[green] (8.50,4.00) -- (8.50,3.00); 
\draw[color=black] (8.00,2.50) node {$\vdots$};
\draw[color=black] (8.50,2.50) node {$\vdots$};
\draw[color=black] (6.50,7.50) node {$\vdots$};
\draw[color=black] (7.75,7.50) node {$\vdots$};

% R component
\draw[color=black] (9.25,3.50) node {$\vdots$};
\draw[green] (9.25,3.00) -- (9.25,2.25); 
\draw[color=green,rounded corners=4pt] (9.25,2.25) -- (9.25,1.75) -- 
   (10.00,1.75) -- (10.00,2.25);
\draw[green] (10.00,1.75) -- (10.00,5.75); 
\draw[color=green,rounded corners=4pt] (10.00,5.75) -- (10.00,6.25) -- 
   (10.50,6.25) -- (10.50,5.75);
\draw[green] (10.50,5.75) -- (10.50,4.25); 
\draw[color=black] (10.50,3.75) node {$\vdots$};
\draw[green] (11.50,4.75) -- (11.50,2.25); 
\draw[color=black] (11.50,5.50) node {$\vdots$};
\fill (11.50,2.25) circle (1.5pt);
\draw (11.50,2.25) node[below=5pt] {$r^{\rgh,\rgw}$};

% pointers to columns of M
\draw (4.30,0.00) node[below] {$\sigma_{i+1}-3$};
\draw[->] (4.30,0.00) -- (8.00,2.00);
\draw (6.70,0.00) node[below] {$\sigma_{i+1}-2$};
\draw[->] (6.70,0.00) -- (8.50,2.00);

\end{tikzpicture}


==> nodegadget.tex <==
\begin{tikzpicture}[scale=1]
\draw (1.25,2.5)-- (1.25,3.5);
\draw (1.75,3.5)-- (1.75,2.5);
\draw (2.25,3.5)-- (2.25,2.5);
\draw (2.75,3.5)-- (2.75,2.5);
\draw (3.25,3.5)-- (3.25,2.5);
\draw (3.75,3.5)-- (3.75,2.5);
\draw (1.25,3.5)-- (3.75,3.5);
\draw (3.75,2.5)-- (1.25,2.5);
\draw (1.25,3)-- (3.75,3);
\fill (1.25,3.5) circle (1.5pt);
\fill (1.25,3) circle (1.5pt);
\fill (1.75,3) circle (1.5pt);
\fill (1.75,3.5) circle (1.5pt);
\fill (2.25,3.5) circle (1.5pt);
\fill (2.25,3) circle (1.5pt);
\fill (2.75,3.5) circle (1.5pt);
\fill (2.75,3) circle (1.5pt);
\fill (3.25,3.5) circle (1.5pt);
\fill (3.25,3) circle (1.5pt);
\fill (3.75,3.5) circle (1.5pt);
\fill (3.75,3) circle (1.5pt);
\fill (1.25,2.5) circle (1.5pt);
\fill (1.75,2.5) circle (1.5pt);
\fill (2.25,2.5) circle (1.5pt);
\fill (2.75,2.5) circle (1.5pt);
\fill (3.25,2.5) circle (1.5pt);
\fill (3.75,2.5) circle (1.5pt);
\fill (1.25,3.5) circle (1.5pt);
\end{tikzpicture}

==> redpath.tex <==
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[scale=1.0]

  % aux grid & numbers
  %\tikzset{aux/.style={color=gray,very thin}}
  %\draw[step=.25cm,gray,aux] (-0.4,-0.4) grid (10.4,7.4);
  %\draw (0.00,-1) node{$0$};
  %\draw (1.00,-1) node{$1$};
  %\draw (2.00,-1) node{$2$};
  %\draw (3.00,-1) node{$3$};
  %\draw (4.00,-1) node{$4$};
  %\draw (5.00,-1) node{$5$};
  %\draw (6.00,-1) node{$6$};
  %\draw (7.00,-1) node{$7$};
  %\draw (8.00,-1) node{$8$};
  %\draw (9.00,-1) node{$9$};
  %\draw (10.00,-1) node{$10$};
  %\draw (-1.00,0.0) node{$0$};
  %\draw (-1.00,1.0) node{$1$};
  %\draw (-1.00,2.0) node{$2$};
  %\draw (-1.00,3.0) node{$3$};
  %\draw (-1.00,4.0) node{$4$};
  %\draw (-1.00,5.0) node{$5$};
  %\draw (-1.00,6.0) node{$6$};
  %\draw (-1.00,7.0) node{$7$};

%\fill (2.0,2.00) circle (1.5pt);

\tikzset{
red/.style={draw=red, postaction={decorate},
decoration={markings,mark=at position .55 with {\arrow[draw=red,fill=red]{triangle 60}}}},
%green/.style={draw=green, postaction={decorate}, decoration={markings,mark=at position .55 with {\arrow[draw=green,fill=green]{triangle 60}}}},
blue/.style={draw=blue, postaction={decorate},
decoration={markings,mark=at position .75 with {\arrow[draw=green,fill=green]{triangle 60}},mark=at position .25 with {\arrow[draw=red,fill=red]{triangle 60 reversed}}}}
}

% grids
\fill[dotted,fill=black,fill opacity=0.1] (2.50,2.00) -- (7.50,2.00) -- 
   (7.50,4.00) -- (2.50,4.00) -- cycle;
\draw (1.25,4.25) node{$L$};
\fill[dotted,fill=black,fill opacity=0.1] (2.25,4.00) -- (2.25,0.00) -- 
   (0.25,0.00) -- (0.25,4.00) -- cycle;
\draw (5.00,1.75) node{$M$};
\fill[dotted,fill=black,fill opacity=0.1] (7.75,2.00) -- (7.75,6.00) -- 
   (9.75,6.00) -- (9.75,2.00) -- cycle;
\draw (8.75,1.75) node{$R$};
\fill[dotted,fill=black,fill opacity=0.1] (2.00,8.00) -- (5.50,8.00) -- 
   (5.50,6.00) -- (2.00,6.00) -- cycle;
\draw (3.75,5.75) node{$G_i$};

% L lower part
\fill (0.50,0.25) circle (1.5pt);
\draw (0.50,0.25) node[below=5pt] {$l^{\lgh,1}$};
\draw[red] (0.50,0.25) -- (1.50,0.25); 
\draw[color=red,rounded corners=4pt] (1.00,0.25) -- (2.50,0.25) -- 
   (2.50,0.75) -- (1.75,0.75);
\draw[red] (1.75,0.75) -- (1.00,0.75); 
\draw[red] (1.00,1.75) -- (0.25,1.75); 
\draw[color=black] (1.25,1.40) node {$\vdots$};
% L upper part + M + R lower part
\draw[color=red,rounded corners=4pt] (0.25,1.75) -- (0.00,1.75) -- 
   (0.00,2.25) -- (0.25,2.25);
\draw[color=red] (0.25,2.25) -- (2.00,2.25);
\draw[red] (2.00,2.25) -- (3.00,2.25);
\draw[color=red] (3.00,2.25) -- (7.00,2.25);
\draw[red] (7.00,2.25) -- (8.00,2.25);
\draw[color=red] (8.00,2.25) -- (9.50,2.25);
\draw[color=red,rounded corners=4pt] (9.50,2.25) -- (10.00,2.25) -- 
   (10.00,2.75) -- (9.50,2.75);
\draw[red] (9.50,2.75) -- (8.00,2.75);
\draw[color=red] (8.00,2.75) -- (3.00,2.75);
\draw[red] (3.00,2.75) -- (2.00,2.75);
\draw[color=black] (1.25,2.95) node {$\vdots$};
\draw[color=black] (7.00,3.25) node {$\vdots$};
\draw[color=black] (8.75,3.25) node {$\vdots$};
\draw[red] (1.00,3.25) -- (0.25,3.25); 
\draw[color=red,rounded corners=4pt] (0.25,3.25) -- (0.00,3.25) -- 
   (0.00,3.75) -- (0.25,3.75);
\draw[red] (0.25,3.75) -- (1.00,3.75); 
\draw[color=red] (1.00,3.75) -- (2.00,3.75);
\draw[red] (2.00,3.75) -- (2.75,3.75); 
\draw[color=black] (3.00,3.75) node{$\cdots$};
\draw[red] (4.50,3.75) -- (5.50,3.75); 
\draw[color=black] (6.00,3.75) node{$\cdots$};
\draw[red] (3.25,3.75) -- (4.00,3.75); 
\draw[red] (7.00,3.75) -- (8.00,3.75); 
\draw[color=red] (8.00,3.75) -- (9.50,3.75);
% R upper part
\draw[color=red,rounded corners=4pt] (9.50,3.75) -- (10.00,3.75) -- 
   (10.00,4.25) -- (9.50,4.25);
\draw[red] (9.50,4.25) -- (8.00,4.25); 
\draw[color=red,rounded corners=4pt] (8.00,4.25) -- (7.50,4.25) -- 
   (7.50,4.75) -- (8.00,4.75);
\draw[red] (8.00,4.75) -- (8.75,4.75); 
\draw[color=black] (9.25,5.25) node {$\vdots$};
\draw[red] (8.75,5.25) -- (7.75,5.25); 
\draw[color=red,rounded corners=4pt] (7.75,5.25) -- (7.50,5.25) -- 
   (7.50,5.75) -- (8.00,5.75);
\draw[red] (8.00,5.75) -- (9.50,5.75); 
\fill (9.50,5.75) circle (1.5pt);
\draw (9.50,5.75) node[above=5pt] {$r^{1,\lgw}$};

% top line of M and its connections to G_i
\fill (4.00,3.75) circle (1.5pt);
\draw (4.30,1.00) node[below] {$\sigma_{i+1}-1$};
\draw[->] (4.30,1.00) -- (4.00,3.65);
\fill (4.50,3.75) circle (1.5pt);
\draw (7.15,1.00) node[below=2pt] {$\sigma_{i+1}$};
\draw[->] (7.15,1.00) -- (4.50,3.65);
\draw[red] (4.00,3.75) .. controls (2.00,4.00) and 
    (0.00,7.50) .. (2.25,7.75); % M to G_i 
\draw[red] (5.50,6.25) .. controls (6.50,6.25) and 
    (5.00,3.75) .. (4.50,3.75); % G_i to M 
%\fill (2.25,7.75) circle (1.5pt);

% G_i
\draw[red] (2.25,7.75) -- (3.25,7.75); 
\draw[color=red] (3.25,7.75) -- (5.25,7.75); 
\draw[color=red,rounded corners=4pt] (5.25,7.75) -- (5.75,7.75) -- 
   (5.75,7.25) -- (5.25,7.25);
\draw[red] (5.25,7.25) -- (3.25,7.25); 
\draw[color=black] (2.75,7.10) node {$\vdots$};
\draw[color=red,rounded corners=4pt] (2.25,6.75) -- (1.75,6.75) -- 
   (1.75,6.25) -- (2.25,6.25);
\draw[red] (2.25,6.25) -- (5.50,6.25); 

\end{tikzpicture}


==> scfg-6.tex <==
\begin{tabular}{lp{5.0in}p{5.0in}}
a)\\
&{\begin{pspicture}(-2,-2)(13,7)
\psset{fillcolor=gray}
\rput(-1.5, 6.25){$(A_{1,6},A_{2,1})$}
\rput(-1.5, 5.25){$(A_{1,5},A_{2,5})$}
\rput(-1.5, 4.25){$(A_{1,4},A_{2,3})$}
\rput(-1.5, 3.25){$(A_{1,3},A_{2,6})$}
\rput(-1.5, 2.25){$(A_{1,2},A_{2,4})$}
\rput(-1.5, 1.25){$(A_{1,1},A_{2,2})$}
\rput(-1.5, 0.25){$(A_1,A_2)$}
% English
\psframe[fillstyle=solid](0, 1)(1, 1.5)
\psframe[fillstyle=solid](1, 2)(2, 2.5)
\psframe[fillstyle=solid](2, 3)(3, 3.5)
\psframe[fillstyle=solid](3, 4)(4, 4.5)
\psframe[fillstyle=solid](4, 5)(5, 5.5)
\psframe[fillstyle=solid](5, 6)(6, 6.5)
% Chinese
\psframe[fillstyle=solid](7, 6)(8, 6.5)
\psframe[fillstyle=solid](8, 1)(9, 1.5)
\psframe[fillstyle=solid](9, 4)(10, 4.5)
\psframe[fillstyle=solid](10, 2)(11, 2.5)
\psframe[fillstyle=solid](11, 5)(12, 5.5)
\psframe[fillstyle=solid](12, 3)(13, 3.5)
% horizontal line
\psframe[fillstyle=solid](-.2, 0.75)(13.2, 0.75) % horizontal line
% Result
\psframe[fillstyle=solid](0, 0)(6, 0.5)
\psframe[fillstyle=solid](7, 0)(13, 0.5)
\end{pspicture} }
\\
b)\\
&{\begin{pspicture}(-2,-2)(9,3)
\psset{fillcolor=gray}
\rput(-1.5, 2.25){$(A_{1,2},A_{2,4})$}
\rput(-1.5, 1.25){$(s,\sigma,1)$}
\rput(-1.5, 0.25){$(s,\sigma,2)$}
% English
\psframe[fillstyle=solid](0, 1)(1, 1.5)
\psframe[fillstyle=solid](1, 2)(2, 2.5)
% Chinese
\psframe[fillstyle=solid](8, 1)(9, 1.5)
\psframe[fillstyle=solid](10, 2)(11, 2.5)
% horizontal line
\psframe[fillstyle=solid](-.2, 0.75)(13.2, 0.75) % horizontal line
% Result
\psframe[fillstyle=solid](0, 0)(2, 0.5)
\psframe[fillstyle=solid](8, 0)(9, 0.5)
\psframe[fillstyle=solid](10, 0)(11, 0.5)
\end{pspicture} }
\\
c)\\
&{\begin{pspicture}(-2,-2)(9,3)
\psset{fillcolor=gray}
\rput(-1.5, 2.25){$(A_{1,3},A_{2,6})$}
\rput(-1.5, 1.25){$(s,\sigma,2)$}
\rput(-1.5, 0.25){$(s,\sigma,3)$}
% English
\psframe[fillstyle=solid](2, 2)(3, 2.5)
\psframe[fillstyle=solid](0, 1)(2, 1.5)
% Chinese
\psframe[fillstyle=solid](12, 2)(13, 2.5)
\psframe[fillstyle=solid](8, 1)(9, 1.5)
\psframe[fillstyle=solid](10, 1)(11, 1.5)
% horizontal line
\psframe[fillstyle=solid](-.2, 0.75)(13.2, 0.75) % horizontal line
% Result
\psframe[fillstyle=solid](0, 0)(3, 0.5)
\psframe[fillstyle=solid](8, 0)(9, 0.5)
\psframe[fillstyle=solid](10, 0)(11, 0.5)
\psframe[fillstyle=solid](12, 0)(13, 0.5)
\end{pspicture} }
\\
d)
\\
&{\begin{pspicture}(-2,-1)(13,3)
\psset{fillcolor=gray}
\rput(-1.5, 2.25){$(A_{1,4},A_{2,3})$}
\rput(-1.5, 1.25){$(s,\sigma,3)$}
\rput(-1.5, 0.25){$(s,\sigma,4)$}
% English
\psframe[fillstyle=solid](3, 2)(4, 2.5) 
\psframe[fillstyle=solid](0, 1)(3, 1.5)  
% Chinese
\psframe[fillstyle=solid](9, 2)(10, 2.5) 
\psframe[fillstyle=solid](8, 1)(9, 1.5) 
\psframe[fillstyle=solid](10, 1)(11, 1.5)
\psframe[fillstyle=solid](12, 1)(13, 1.5) 
% horizontal line
\psframe[fillstyle=solid](-.2, 0.75)(13.2, 0.75) % horizontal line
% Result
\psframe[fillstyle=solid](0, 0)(4, 0.5)
\psframe[fillstyle=solid](8, 0)(11, 0.5)
\psframe[fillstyle=solid](12, 0)(13, 0.5)
\end{pspicture} }
\\
\end{tabular}


